COCOpf: An Algorithm Portfolio Framework

Algorithm portfolios represent a strategy of composing multiple heuristic algorithms, each suited to a different class of problems, within a single general solver that will choose the best suited algorithm for each input. This approach recently gained popularity especially for solving combinatoric problems, but optimization applications are still emerging. The COCO platform of the BBOB workshop series is the current standard way to measure performance of continuous black-box optimization algorithms. As an extension to the COCO platform, we present the Python-based COCOpf framework that allows composing portfolios of optimization algorithms and running experiments with different selection strategies. In our framework, we focus on black-box algorithm portfolio and online adaptive selection. As a demonstration, we measure the performance of stock SciPy optimization algorithms and the popular CMA algorithm alone and in a portfolio with two simple selection strategies. We confirm that even a naive selection strategy can provide improved performance across problem classes.

==> pprldmany_05D_hcond.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algbperfprof}}


==> pprldmany_05D_lcond.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algeperfprof}}


==> pprldmany_05D_mult2.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algdperfprof}}


==> pprldmany_05D_multi.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algcperfprof}}


==> pprldmany_05D_noiselessall.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algcperfprof}}


==> pprldmany_05D_separ.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algcperfprof}}


==> pprldmany_20D_hcond.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}}


==> pprldmany_20D_lcond.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}}


==> pprldmany_20D_mult2.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}}


==> pprldmany_20D_multi.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algcperfprof}}


==> pprldmany_20D_noiselessall.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}}


==> pprldmany_20D_separ.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{Nelder-Mead}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{Powell}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{CG}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{BFGS}{\nperfprof}}\providecommand{\algeperfprof}{\StrLeft{L-BFGS-B}{\nperfprof}}\providecommand{\algfperfprof}{\StrLeft{SLSQP}{\nperfprof}}\providecommand{\alggperfprof}{\StrLeft{CMA}{\nperfprof}}\providecommand{\alghperfprof}{\StrLeft{UNIF}{\nperfprof}}\providecommand{\algiperfprof}{\StrLeft{EG50}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\alghperfprof}
\vfill \mbox{\algiperfprof}
\vfill \mbox{\alggperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algfperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algeperfprof}
\vfill \mbox{\algaperfprof}}

